Learning bounded-degree polytrees with known skeleton

We establish finite-sample guarantees for efficient proper learning of bounded-degree polytrees, a rich class of high-dimensional probability distributions and a subclass of Bayesian networks, a widely-studied type of graphical model. Recently, Bhattacharyya et al. (2021) obtained finite-sample guarantees for recovering tree-structured Bayesian networks, i.e., 1-polytrees. We extend their results by providing an efficient algorithm which learns $d$-polytrees in polynomial time and sample complexity for any bounded $d$ when the underlying undirected graph (skeleton) is known. We complement our algorithm with an information-theoretic sample complexity lower bound, showing that the dependence on the dimension and target accuracy parameters are nearly tight.

==> figures/G-hat-minus-H.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick, -{Stealth[scale=1.5]}, blue] (a) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (b) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (f) -- (g);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (g) -- (i);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (j) -- (g);
\end{tikzpicture}
}

==> figures/G-hat.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick, -{Stealth[scale=1.5]}, blue] (a) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (b) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}, red] (d) -- (c);
    \draw[thick, -{Stealth[scale=1.5]}, red] (f) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}, red] (e) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (f) -- (g);
    \draw[thick, -{Stealth[scale=1.5]}, red] (h) -- (e);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (g) -- (i);
    \draw[thick, -{Stealth[scale=1.5]}, blue] (j) -- (g);
\end{tikzpicture}
}

==> figures/G-star.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick, -{Stealth[scale=1.5]}] (a) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (b) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (c) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (g);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (h);
    \draw[thick, -{Stealth[scale=1.5]}] (g) -- (i);
    \draw[thick, -{Stealth[scale=1.5]}] (j) -- (g);
\end{tikzpicture}
}

==> figures/H1-c-root.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    %
    \draw[thick, -{Stealth[scale=1.5]}] (c) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (e);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (h);
\end{tikzpicture}
}

==> figures/H2-d-root.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    %
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (c);
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (e);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (h);
\end{tikzpicture}
}

==> figures/H3-f-root.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    %
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (c);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (e);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (h);
\end{tikzpicture}
}

==> figures/H4-e-root.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    %
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (c);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (h);
\end{tikzpicture}
}

==> figures/H5-h-root.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    %
    \draw[thick, -{Stealth[scale=1.5]}] (d) -- (c);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (e) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (h) -- (e);
\end{tikzpicture}
}

==> figures/before-freely-orient.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick, -{Stealth[scale=1.5]}] (a) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (b) -- (d);
    \draw[thick, red] (c) -- (d);
    \draw[thick, red] (d) -- node[above=10pt,midway] {\Large $H$} (f);
    \draw[thick, red] (e) -- (f);
    \draw[thick, -{Stealth[scale=1.5]}] (f) -- (g);
    \draw[thick, red] (e) -- (h);
    \draw[thick, -{Stealth[scale=1.5]}] (g) -- (i);
    \draw[thick, -{Stealth[scale=1.5]}] (j) -- (g);
\end{tikzpicture}
}

==> figures/midway.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick, -{Stealth[scale=1.5]}] (a) -- (d);
    \draw[thick, -{Stealth[scale=1.5]}] (b) -- (d);
    \draw[thick] (c) -- (d);
    \draw[thick] (d) -- (f);
    \draw[thick] (e) -- (f);
    \draw[thick] (f) -- (g);
    \draw[thick] (e) -- (h);
    \draw[thick] (g) -- (i);
    \draw[thick] (j) -- (g);
\end{tikzpicture}
}

==> figures/skeleton.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
    \node[draw, circle, minimum size=15pt, inner sep=2pt] at (0,0) (d) {$d$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, left=of d] (b) {$b$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of b] (a) {$a$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of b] (c) {$c$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of d] (f) {$f$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, above=of f] (e) {$e$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, below=of f] (g) {$g$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of e] (h) {$h$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of f] (i) {$i$};
    \node[draw, circle, minimum size=15pt, inner sep=2pt, right=of g] (j) {$j$};

    \draw[thick] (a) -- (d);
    \draw[thick] (b) -- (d);
    \draw[thick] (c) -- (d);
    \draw[thick] (d) -- (f);
    \draw[thick] (e) -- (f);
    \draw[thick] (f) -- (g);
    \draw[thick] (e) -- (h);
    \draw[thick] (g) -- (i);
    \draw[thick] (j) -- (g);
\end{tikzpicture}
}
